Spatial Distribution of Mean PAoI in LEO Satellite-enabled IoT Networks

Non-terrestrial networks (NTNs), such as Low Earth Orbit (LEO) satellites, can provide consistent coverage for Internet of Things (IoT) nodes, particularly in rural areas where cellular coverage is lacking. These IoT nodes are used to monitor and record their surroundings, supporting various applications, including real-time applications. In such cases, transmission of the most up-to-date data is essential, making the Age of Information (AoI) a critical metric to consider. The AoI measures the elapsed time from the data generation at the source node to its reception at the destination. Moreover, the Peak AoI (PAoI), which denotes the maximum AoI in the system before an update is received, provides valuable insights into the network's performance. Therefore, this encourages us to focus on the PAoI within a large-scale and fully loaded IoT network, which is covered by LEOSATs. Using tools from stochastic geometry, this paper derives the spatial distribution of the uplink mean PAoI in a LEOSAT-enabled IoT network. To achieve that purpose, the meta distribution of the uplink conditional coverage probability is derived. Numerical results articulate how varying the number of deployed LEOSATs and their altitudes affects the coverage probability meta distribution and the spatial distribution of the mean PAoI. Additionally, by examining various scenarios with different numbers of LEOSATs and altitudes, we can derive valuable insights to determine the optimal beamwidth for LEOSATs tailored to each specific scenario to minimize the conditional mean PAoI.

==> Figures/AoI_Different_diff_Ns_vs_Arrival_Rates_a_s_1500_Response_02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.011in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_a$},
ymin=4,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$M^1(\bar{A_k})$ [time slots]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{ a}_\text{s}\text{ =1500}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.64)}, anchor=south west,legend cell align=left, align=left,legend columns=2,column sep=5pt, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.1	14.3134884012289\\
0.3	7.63026300235801\\
0.5	6.28066661406484\\
0.7	5.69345751121995\\
0.9	5.36087124364098\\
};
\addlegendentry{Analysis, $N_s=500$}

\addplot [only marks,color=black, line width=2.0pt, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	14.342154593663\\
0.3	7.65892919479203\\
0.5	6.30933280649886\\
0.7	5.72212370365398\\
0.9	5.389537436075\\
};
\addlegendentry{Simu, $N_s=500$}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	15.3555958792041\\
0.3	8.67237048033321\\
0.5	7.32277409204004\\
0.7	6.73556498919515\\
0.9	6.40297872161618\\
};
\addlegendimage{color=mycolor1, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1000$}
\addplot [only marks,color=mycolor1, line width=2.0pt, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	15.387484890056\\
0.3	8.70425949118506\\
0.5	7.35466310289189\\
0.7	6.767454000047\\
0.9	6.43486773246803\\
};
\addlegendimage{only marks,color=mycolor1, line width=2.0pt, draw=none, mark=*, mark options={solid, mycolor1}, forget plot}
\addlegendentry{Simu, $N_s=1000$}
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	17.2941915053068\\
0.3	10.6109661064359\\
0.5	9.26136971814269\\
0.7	8.67416061529781\\
0.9	8.34157434771884\\
};
\addlegendimage{color=red, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1500$}
\addplot [only marks,color=red, line width=2.0pt, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.1	17.382201286942\\
0.3	10.6989758880711\\
0.5	9.34937949977795\\
0.7	8.76217039693306\\
0.9	8.42958412935409\\
};
\addlegendimage{only marks,color=red, line width=2.0pt, draw=none, mark=square, mark options={solid, red}, forget plot}
\addlegendentry{Simu, $N_s=1500$}
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.1	20.5904468615536\\
0.3	13.9072214626827\\
0.5	12.5576250743895\\
0.7	11.9704159715446\\
0.9	11.6378297039657\\
};
\addlegendimage{color=blue, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=2000$}
\addplot [only marks,color=blue, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1	20.7419475593625\\
0.3	14.0587221604915\\
0.5	12.7091257721984\\
0.7	12.1219166693535\\
0.9	11.7893304017745\\
};
\addlegendimage{only marks,color=blue, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot}
\addlegendentry{Simu, $N_s=2000$}
\end{axis}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/AoI_vs_Different_Theta_b_Response_02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=15,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_b$ [degree]},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$M^1(\bar{A_k})$ [time slots]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{ a}_\text{s}\text{ =500}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.0,0.99)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
18	29.3744074802142\\
22.5	19.9179783082832\\
30	12.5931351755522\\
45	7.50188166730092\\
};
\addlegendentry{Analysis, $N_s=500$}

\addplot [only marks,color=black, line width=2.0pt, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
18	29.3720761527429\\
22.5	19.9150427996349\\
30	12.5883896766342\\
45	7.4839237453424\\
};
\addlegendentry{Simu, $N_s=500$}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
18	17.1922046898082\\
22.5	12.4798641722853\\
30	8.85841320566414\\
45	6.50586180535371\\
};
\addlegendimage{color=mycolor1, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1000$}
\addplot [only marks,color=mycolor1, line width=2.0pt, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
18	17.1927617862278\\
22.5	12.4771978603708\\
30	8.84598639194824\\
45	6.42635701520983\\
};
\addlegendimage{only marks,color=mycolor1, line width=2.0pt, draw=none, mark=*, mark options={solid, mycolor1}, forget plot}
\addlegendentry{Simu, $N_s=1000$}
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
18	13.1460345725778\\
22.5	10.0254485980396\\
30	7.66591143040771\\
45	6.34999402258377\\
};
\addlegendimage{color=mycolor2, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1500$}
\addplot [only marks,color=mycolor2, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
18	13.1501321178238\\
22.5	10.0207466706807\\
30	7.63504710108574\\
45	6.15243688537769\\
};
\addlegendimage{only marks,color=mycolor2, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, mycolor2}, forget plot}
\addlegendentry{Simu, $N_s=1500$}
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
18	11.1371988551447\\
22.5	8.82286673029503\\
30	7.12131976179286\\
45	6.43607072465436\\
};
\addlegendimage{color=red, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=2000$}
\addplot [only marks,color=red, line width=2.0pt, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
18	11.1471885798227\\
22.5	8.81508306160272\\
30	7.06179002220636\\
45	6.06560287403132\\
};
\addlegendimage{only marks,color=red, line width=2.0pt, draw=none, mark=square, mark options={solid, red}, forget plot}
\addlegendentry{Simu, $N_s=2000$}
\end{axis}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/AoI_vs_Different_Theta_b_as_1500_Response_02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=15,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_b$ [degree]},
ymin=6,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={$M^1(\bar{A_k})$ [time slots]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.30)}, anchor=south west, legend columns=1,column sep=2pt,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
18	7.7651457393046\\
22.5	6.80042835890947\\
30	6.1930325022156\\
45	6.28066661406484\\
};
\addlegendentry{Analysis, $N_s=500$}

\addplot [only marks,color=black, line width=2.0pt, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
18	7.76495453624441\\
22.5	6.80417711017998\\
30	6.21113883440796\\
45	6.31111955191801\\
};
\addlegendentry{Simu, $N_s=500$}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
18	6.59963605641675\\
22.5	6.25872588296305\\
30	6.23812449465216\\
45	7.32277409204004\\
};
\addlegendimage{color=mycolor1, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1000$}
\addplot [only marks,color=mycolor1, line width=2.0pt, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
18	6.62227949742286\\
22.5	6.30130396426188\\
30	6.29778644776598\\
45	7.38881010774589\\
};
\addlegendimage{only marks,color=mycolor1, line width=2.0pt, draw=none, mark=*, mark options={solid, mycolor1}, forget plot}
\addlegendentry{Simu, $N_s=1000$}
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
18	6.35764489526113\\
22.5	6.29775693477614\\
30	6.61541008620381\\
45	9.26136971814269\\
};
\addlegendimage{color=mycolor2, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1500$}
\addplot [only marks,color=mycolor2, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
18	6.41412922193906\\
22.5	6.38356045372856\\
30	6.73936844491812\\
45	9.27315574283178\\
};
\addlegendimage{only marks,color=mycolor2, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, mycolor2}, forget plot}
\addlegendentry{Simu, $N_s=1500$}
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
18	6.37477160900633\\
22.5	6.52394308736676\\
30	7.21421865713008\\
45	12.5576250743895\\
};
\addlegendimage{color=red, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=2000$}
\addplot [only marks,color=red, line width=2.0pt, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
18	6.484648274824\\
22.5	6.67864861226177\\
30	7.47914263656751\\
45	12.86055639217\\
};
\addlegendimage{only marks,color=red, line width=2.0pt, draw=none, mark=square, mark options={solid, red}, forget plot}
\addlegendentry{Simu, $N_s=2000$}
 \end{axis}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/Avg_PAoI_vs_Ns_Response_02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=500,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Ns},
ymin=6,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Mean PAoI [time slots]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.52)},legend columns=2,column sep=5pt, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,legend image post style={scale=0.5}} 
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
500	7.50188166730092\\
700	6.89346930306762\\
900	6.59536326575063\\
1100	6.44226127904128\\
1300	6.37041592038898\\
1500	6.34999402258377\\
1700	6.36520953849155\\
1900	6.4070062514208\\
};
\addlegendentry{Analysis, $a_s=500$}

\addplot [only marks,color=black, line width=2.0pt, draw=none,mark size=3.0pt,  mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
500	7.50292615557025\\
700	6.89759073264184\\
900	6.60074816706974\\
1100	6.44848752207689\\
1300	6.37430184033973\\
1500	6.35659414892818\\
1700	6.36565679371472\\
1900	6.40299715449584\\
};
\addlegendentry{Simu, $a_s=500$}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.44518548124496\\
700	6.25073733868191\\
900	6.21299203034182\\
1100	6.25081153363729\\
1300	6.33393280485361\\
1500	6.44942647731167\\
1700	6.59160974839532\\
1900	6.75823117563892\\
};
\addlegendimage{color=mycolor1, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $a_s=700$}
\addplot [only marks,color=mycolor1, line width=2.0pt, draw=none,mark size=2.0pt,  mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
500	6.44766222580918\\
700	6.25498069733527\\
900	6.21601149053826\\
1100	6.25264740931968\\
1300	6.33586828027564\\
1500	6.44230624570032\\
1700	6.56486480231359\\
1900	6.73083863507546\\
};
\addlegendimage{only marks,color=mycolor1, line width=2.0pt, draw=none,mark size=3.0pt, mark=*, mark options={solid, mycolor1}, forget plot}
\addlegendentry{Simu, $a_s=700$}
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.15207527129142\\
700	6.16180617142358\\
900	6.26178041893328\\
1100	6.41269523532657\\
1300	6.60404884536709\\
1500	6.83396208907626\\
1700	7.1036984867859\\
1900	7.41601260313497\\
};
\addlegendimage{color=mycolor2, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $a_s=900$}
\addplot [only marks,color=mycolor2, line width=2.0pt, draw=none,mark size=3.0pt, mark=triangle, mark options={solid, rotate=90, mycolor2}, forget plot]
  table[row sep=crcr]{%
500	6.15654930418309\\
700	6.16637165079461\\
900	6.26669196903357\\
1100	6.40707211217255\\
1300	6.59824800603143\\
1500	6.80704001689557\\
1700	7.06190102543079\\
1900	7.35526682030321\\
};
\addlegendimage{only marks,color=mycolor2, line width=2.0pt, draw=none,mark size=4.0pt, mark=triangle, mark options={solid, rotate=90, mycolor2}, forget plot}
\addlegendentry{Simu, $a_s=900$}
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.11726556947773\\
700	6.24599413427484\\
900	6.44413189851513\\
1100	6.70058966752926\\
1300	7.01653841097008\\
1500	7.39671723609233\\
1700	7.8479720072822\\
1900	8.37900190363852\\
};
\addlegendimage{color=red, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $a_s=1100$}
\addplot [only marks,color=red, line width=2.0pt, draw=none,mark size=2.0pt,  mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
500	6.12318392180485\\
700	6.25117418820336\\
900	6.44660377303544\\
1100	6.69945630226864\\
1300	7.00355228827415\\
1500	7.36537315669896\\
1700	7.7907329034475\\
1900	8.31175663329155\\
};
\addlegendimage{only marks,color=red, line width=1.5pt, draw=none, mark size=4.0pt, mark=square, mark options={solid, red}, forget plot}
\addlegendentry{Simu, $a_s=1100$}
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.17732746341281\\
700	6.39876928582156\\
900	6.7042781074439\\
1100	7.09643048841175\\
1300	7.58384632323186\\
1500	8.1791976958579\\
1700	8.89900341257902\\
1900	9.7637918967143\\
};
\addlegendimage{color=blue, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $a_s=1300$}
\addplot [only marks,color=blue, line width=2.0pt, draw=none,mark size=4.0pt,  mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
500	6.18352799155919\\
700	6.40650918080838\\
900	6.70386713906044\\
1100	7.0809805855558\\
1300	7.54864581798437\\
1500	8.14802573155321\\
1700	8.87948400058774\\
1900	9.75183579418865\\
};
\addlegendimage{only marks,color=blue, line width=1.5pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, blue}, forget plot}
\addlegendentry{Simu, $a_s=1300$}
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.28066661406484\\
700	6.60675953731001\\
900	7.05204272444423\\
1100	7.62841151614451\\
1300	8.35574610102325\\
1500	9.26136971814269\\
1700	10.3803926016584\\
1900	11.756635579803\\
};
\addlegendimage{color=mycolor3, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $a_s=1500$}
\addplot [only marks,color=mycolor3, line width=2.0pt, draw=none,mark size=3.0pt,  mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
500	6.29089804791968\\
700	6.62497829882547\\
900	7.06873115178265\\
1100	7.64921419835223\\
1300	8.36800845603595\\
1500	9.30146770672553\\
1700	10.3872514751117\\
1900	11.8691137363744\\
};
\addlegendimage{only marks,color=mycolor3, line width=2.0pt, draw=none,mark size=4.0pt,  mark=diamond, mark options={solid, mycolor3}, forget plot}
\addlegendentry{Simu, $a_s=1500$}
\end{axis}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/Avg_PAoI_vs_h_Response_02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=500,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={$a_s$ [km]},
ymin=6,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={$M^1(\bar{A_k})$ [time slots]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.35)},legend columns=2,column sep=5pt, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,legend image post style={scale=0.5}} 
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
500	7.50188166730092\\
700	6.44518548124496\\
900	6.15207527129142\\
1100	6.11726556947773\\
1300	6.17732746341281\\
1500	6.28066661406484\\
};
%\addlegendentry{Analysis}
\addlegendentry{Analysis, $N_s=500$}

\addplot [only marks,color=black, line width=2.0pt, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
500	7.50292615557025\\
700	6.44766222580918\\
900	6.15654930418309\\
1100	6.12318392180485\\
1300	6.18352799155919\\
1500	6.29089804791968\\
};
%\addlegendentry{Simu}
\addlegendentry{Simu, $N_s=500$}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.89346930306762\\
700	6.25073733868191\\
900	6.16180617142358\\
1100	6.24599413427484\\
1300	6.39876928582156\\
1500	6.60675953731001\\
};
\addlegendimage{color=mycolor1, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=700$}

\addplot [only marks,color=mycolor1, line width=2.0pt, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
500	6.89759073264184\\
700	6.25498069733527\\
900	6.16637165079461\\
1100	6.25117418820336\\
1300	6.40650918080838\\
1500	6.62497829882547\\
};
\addlegendimage{only marks,color=mycolor1, line width=2.0pt, draw=none, mark=*, mark options={solid, mycolor1}, forget plot}
\addlegendentry{Simu, $N_s=700$}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.59536326575063\\
700	6.21299203034182\\
900	6.26178041893328\\
1100	6.44413189851513\\
1300	6.7042781074439\\
1500	7.05204272444423\\
};
\addlegendimage{color=mycolor2, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=900$}

\addplot [only marks,color=mycolor2, line width=2.0pt, draw=none, mark=triangle, mark options={solid, rotate=90, mycolor2}, forget plot]
  table[row sep=crcr]{%
500	6.60074816706974\\
700	6.21601149053826\\
900	6.26669196903357\\
1100	6.44660377303544\\
1300	6.70386713906044\\
1500	7.06873115178265\\
};
\addlegendimage{only marks,color=mycolor2, line width=2.0pt, draw=none, mark=triangle, mark options={solid, rotate=90, mycolor2}, forget plot}
\addlegendentry{Simu, $N_s=900$}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.44226127904128\\
700	6.25081153363729\\
900	6.41269523532657\\
1100	6.70058966752926\\
1300	7.09643048841175\\
1500	7.62841151614451\\
};
\addlegendimage{color=mycolor3, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1100$}

\addplot [only marks,color=mycolor3, line width=2.0pt, draw=none, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
500	6.44848752207689\\
700	6.25264740931968\\
900	6.40707211217255\\
1100	6.69945630226864\\
1300	7.0809805855558\\
1500	7.64921419835223\\
};
\addlegendimage{only marks,color=mycolor3, line width=2.0pt, draw=none, mark=square, mark options={solid, mycolor3}, forget plot}
\addlegendentry{Simu, $N_s=1100$}

\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.37041592038898\\
700	6.33393280485361\\
900	6.60404884536709\\
1100	7.01653841097008\\
1300	7.58384632323186\\
1500	8.35574610102325\\
};
\addlegendimage{color=blue, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1300$}

\addplot [only marks,color=blue, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
500	6.37430184033973\\
700	6.33586828027564\\
900	6.59824800603143\\
1100	7.00355228827415\\
1300	7.54864581798437\\
1500	8.36800845603595\\
};
\addlegendimage{only marks,color=blue, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot}
\addlegendentry{Simu, $N_s=1300$}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.34999402258377\\
700	6.44942647731167\\
900	6.83396208907626\\
1100	7.39671723609233\\
1300	8.1791976958579\\
1500	9.26136971814269\\
};
\addlegendimage{color=red, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1500$}

\addplot [only marks,color=red, line width=2.0pt, draw=none, mark=triangle, mark options={solid, rotate=180, red}, forget plot]
  table[row sep=crcr]{%
500	6.35659414892818\\
700	6.44230624570032\\
900	6.80704001689557\\
1100	7.36537315669896\\
1300	8.14802573155321\\
1500	9.30146770672553\\
};
\addlegendimage{only marks,color=red, line width=2.0pt, draw=none, mark=triangle, mark options={solid, rotate=180, red}, forget plot}
\addlegendentry{Simu, $N_s=1500$}

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.36520953849155\\
700	6.59160974839532\\
900	7.1036984867859\\
1100	7.8479720072822\\
1300	8.89900341257902\\
1500	10.3803926016584\\
};
\addlegendimage{color=mycolor4, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1700$}

\addplot [only marks,color=mycolor4, line width=2.0pt, draw=none, mark=triangle, mark options={solid, rotate=270, mycolor4}, forget plot]
  table[row sep=crcr]{%
500	6.36565679371472\\
700	6.56486480231359\\
900	7.06190102543079\\
1100	7.7907329034475\\
1300	8.87948400058774\\
1500	10.3872514751117\\
};
\addlegendimage{only marks,color=mycolor4, line width=2.0pt, draw=none, mark=triangle, mark options={solid, rotate=270, mycolor4}, forget plot}
\addlegendentry{Simu, $N_s=1700$}

\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	6.4070062514208\\
700	6.75823117563892\\
900	7.41601260313497\\
1100	8.37900190363852\\
1300	9.7637918967143\\
1500	11.756635579803\\
};
\addlegendimage{color=mycolor5, line width=2.0pt, forget plot}
\addlegendentry{Analysis, $N_s=1900$}

\addplot [only marks,color=mycolor5, line width=2.0pt, draw=none, mark=diamond, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
500	6.40299715449584\\
700	6.73083863507546\\
900	7.35526682030321\\
1100	8.31175663329155\\
1300	9.75183579418865\\
1500	11.8691137363744\\
};
\addlegendimage{only marks,color=mycolor5, line width=2.0pt, draw=none, mark=diamond, mark options={solid, mycolor5}, forget plot}
\addlegendentry{Simu, $N_s=1900$}
\end{axis}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/PAoI_Distribution_Ns_1300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=8,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={t [time slots]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{\bar{A}_k}(\gamma_{\rm th},t)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={ at={(0.02,0.1)}, anchor=south west, legend columns=1,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
8	0.999999992592411\\
9	0.999999999998558\\
10	0.999999999999999\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addlegendentry{Analysis}

\addplot [only marks,color=black, line width=2.0pt, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.999720505912612\\
9	0.999992712961723\\
10	0.999999657253859\\
11	0.9999999750539\\
12	0.999999997472058\\
13	0.999999999668379\\
14	0.99999999994652\\
15	0.99999999998979\\
16	0.999999999997757\\
17	0.999999999999445\\
18	0.999999999999848\\
19	0.999999999999955\\
20	0.999999999999985\\
21	0.999999999999995\\
22	0.999999999999998\\
23	0.999999999999999\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [only marks,color=mycolor1, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	0.9998\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.977619863396152\\
9	0.996737936916132\\
10	0.99937323212503\\
11	0.999850172291147\\
12	0.999957500716088\\
13	0.999986187624609\\
14	0.999994987607659\\
15	0.999998007867957\\
16	0.999999145569557\\
17	0.999999609042163\\
18	0.999999810885931\\
19	0.999999903998789\\
20	0.999999949161553\\
21	0.999999972053619\\
22	0.999999984118746\\
23	0.99999999070267\\
24	0.999999994409391\\
25	0.999999996555842\\
26	0.99999999783092\\
27	0.999999998606182\\
28	0.999999999087679\\
29	0.999999999392622\\
30	0.999999999589253\\
31	0.999999999718168\\
32	0.999999999804\\
33	0.999999999861971\\
34	0.999999999901652\\
35	0.999999999929154\\
};
\addplot [only marks,color=mycolor2, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8	0.9703\\
9	0.9977\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.848972680784577\\
9	0.950170112623716\\
10	0.981227410802041\\
11	0.992055326503372\\
12	0.996300931661357\\
13	0.998137977538247\\
14	0.999000432106212\\
15	0.999433809927929\\
16	0.999664395939274\\
17	0.999793199948333\\
18	0.999868222686847\\
19	0.999913536139176\\
20	0.999941789587968\\
21	0.99995990732773\\
22	0.999971818908636\\
23	0.999979826911382\\
24	0.999985319733238\\
25	0.999989156354312\\
26	0.999991880708893\\
27	0.99999384457991\\
28	0.999995279899561\\
29	0.999996342300216\\
30	0.999997137920005\\
31	0.999997740231925\\
32	0.999998200804245\\
33	0.999998556297777\\
34	0.999998833087856\\
35	0.999999050362101\\
};
\addplot [only marks,color=blue, line width=2.0pt, draw=none, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8	0.8112\\
9	0.9268\\
10	0.9779\\
11	0.9943\\
12	0.9982\\
13	0.9994\\
14	0.9999\\
15	0.9999\\
16	0.9999\\
17	0.9999\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.625388683502721\\
9	0.807672290869055\\
10	0.895186225207176\\
11	0.939215235404373\\
12	0.962769128813557\\
13	0.976114253858151\\
14	0.984064389023567\\
15	0.989009412977037\\
16	0.992201492358629\\
17	0.994329125361536\\
18	0.99578734542818\\
19	0.996811462634271\\
20	0.997546356389739\\
21	0.99808388019864\\
22	0.998483808224613\\
23	0.998785957595657\\
24	0.999017414319827\\
25	0.999196956863543\\
26	0.999337830302173\\
27	0.999449524620549\\
28	0.999538937666898\\
29	0.999611149735351\\
30	0.999669948220272\\
31	0.999718188532323\\
32	0.999758045957314\\
33	0.999791193759461\\
34	0.999818930691062\\
35	0.999842273335773\\
};
\addplot [only marks,color=red, line width=2.0pt, draw=none, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	0.637\\
9	0.7746\\
10	0.8538\\
11	0.9093\\
12	0.9484\\
13	0.9717\\
14	0.9841\\
15	0.9922\\
16	0.996\\
17	0.9982\\
18	0.999\\
19	0.9995\\
20	0.9997\\
21	0.9998\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.405988054391799\\
9	0.605543767578081\\
10	0.73237497592992\\
11	0.812571328313163\\
12	0.864601691377783\\
13	0.899437489711912\\
14	0.923481969638564\\
15	0.940542969034113\\
16	0.952949756794903\\
17	0.962169952409726\\
18	0.969154761643755\\
19	0.97453696024985\\
20	0.978747591003244\\
21	0.982086648936229\\
22	0.984767019023065\\
23	0.986942453659052\\
24	0.988725787901452\\
25	0.990201043760011\\
26	0.991431626180081\\
27	0.992465969329093\\
28	0.993341488723885\\
29	0.994087388411391\\
30	0.994726682127484\\
31	0.99527766692802\\
32	0.99575501022999\\
33	0.996170560438255\\
34	0.996533957600874\\
35	0.996853097800407\\
};
\addplot [only marks,color=mycolor3, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8	0.4716\\
9	0.6062\\
10	0.6922\\
11	0.7546\\
12	0.803\\
13	0.8416\\
14	0.8737\\
15	0.9016\\
16	0.924\\
17	0.9413\\
18	0.9555\\
19	0.9652\\
20	0.9746\\
21	0.9799\\
22	0.9849\\
23	0.989\\
24	0.9911\\
25	0.9932\\
26	0.9947\\
27	0.9958\\
28	0.9969\\
29	0.9977\\
30	0.9985\\
31	0.9989\\
32	0.9991\\
33	0.9993\\
34	0.9997\\
35	0.9997\\
};
\addplot[color=black,line width=0.25mm, ->,>=stealth
]
table[row sep=crcr]{%
8  0.99 \\
14   0.6\\
};
\node[above] at (axis cs:14,0.4) {\small{$\mathbf{ a_s=[500 \colon 200 \colon 1500]}$}};
\end{axis}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/PAoI_Distribution_Ns_900.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=8,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={t [time slots]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{\bar{A}_k}(\gamma_{\rm th},t)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={ at={(0.02,0.1)}, anchor=south west, legend columns=1,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addlegendentry{Analysis}

\addplot [only marks,color=black, line width=2.0pt, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.999999993283809\\
9	0.99999999999666\\
10	0.999999999999994\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [only marks,color=mycolor1, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.999920816316702\\
9	0.99999844936487\\
10	0.999999941483151\\
11	0.999999996442697\\
12	0.999999999690548\\
13	0.999999999964449\\
14	0.999999999994902\\
15	0.999999999999124\\
16	0.999999999999825\\
17	0.99999999999996\\
18	0.99999999999999\\
19	0.999999999999997\\
20	0.999999999999999\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [only marks,color=mycolor2, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8	0.9998\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.99362873845879\\
9	0.999354839973584\\
10	0.999906527329649\\
11	0.999982265934146\\
12	0.999995864475769\\
13	0.999998866171867\\
14	0.999999645986825\\
15	0.99999987704143\\
16	0.999999953326141\\
17	0.99999998090031\\
18	0.999999991664294\\
19	0.99999999615338\\
20	0.999999998136217\\
21	0.999999999057274\\
22	0.999999999504592\\
23	0.999999999730615\\
24	0.99999999984895\\
25	0.999999999912917\\
26	0.999999999948513\\
27	0.999999999968849\\
28	0.999999999980752\\
29	0.999999999987873\\
30	0.999999999992222\\
31	0.999999999994928\\
32	0.999999999996641\\
33	0.999999999997744\\
34	0.999999999998464\\
35	0.999999999998941\\
};
\addplot [only marks,color=blue, line width=2.0pt, draw=none, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8	0.991\\
9	0.9991\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.942761728100728\\
9	0.986115920483599\\
10	0.995870825980991\\
11	0.998557965269178\\
12	0.999428930447445\\
13	0.999750068319517\\
14	0.99988138520221\\
15	0.999939816580498\\
16	0.999967705622268\\
17	0.99998182713398\\
18	0.999989347239357\\
19	0.999993529975584\\
20	0.999995946339703\\
21	0.99999738957896\\
22	0.99999827742159\\
23	0.999998838172009\\
24	0.999999200803779\\
25	0.999999440368408\\
26	0.999999601721659\\
27	0.999999712328854\\
28	0.999999789381495\\
29	0.999999843859084\\
30	0.999999882904452\\
31	0.999999911244114\\
32	0.99999993205519\\
33	0.999999947504612\\
34	0.999999959090447\\
35	0.999999967861481\\
};
\addplot [only marks,color=red, line width=2.0pt, draw=none, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	0.9182\\
9	0.9843\\
10	0.9982\\
11	0.9996\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.814083581274403\\
9	0.924994147693276\\
10	0.965972675094728\\
11	0.982971974302333\\
12	0.990778655904818\\
13	0.994677082750368\\
14	0.996762424629869\\
15	0.997943300434699\\
16	0.998644712761348\\
17	0.999078567460596\\
18	0.999356423210777\\
19	0.999539817792981\\
20	0.999664098632954\\
21	0.999750300696194\\
22	0.999811338205571\\
23	0.999855362218916\\
24	0.999887646202079\\
25	0.999911678546349\\
26	0.999929813586856\\
27	0.9999436694814\\
28	0.999954377026403\\
29	0.999962738543846\\
30	0.999969331301742\\
31	0.999974576024073\\
32	0.999978783015084\\
33	0.99998218368051\\
34	0.999984952369972\\
35	0.999987221708918\\
};
\addplot [only marks,color=mycolor3, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8	0.7626\\
9	0.8867\\
10	0.9508\\
11	0.981\\
12	0.9939\\
13	0.9979\\
14	0.9993\\
15	0.9998\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};
\addplot[color=black,line width=0.25mm, ->,>=stealth
]
table[row sep=crcr]{%
8  0.99 \\
14   0.6\\
};
\node[above] at (axis cs:14,0.4) {\small{$\mathbf{ a_s=[500 \colon 200 \colon 1500]}$}};
\end{axis}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/P_Cov_Meta_Distribution_Ns_1300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{F}_{\rm Cov}(\gamma_{\rm th}, \tau)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={ at={(0.02,0.1)}, anchor=south west, legend columns=1,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	1\\
0.36	0.999999999999996\\
0.4	0.999999999999789\\
0.44	0.999999999993217\\
0.48	0.999999999841796\\
0.52	0.999999997191243\\
0.56	0.999999960597716\\
0.6	0.999999550466516\\
0.64	0.999995735273162\\
0.68	0.999965785119729\\
0.72	0.999765058654523\\
0.76	0.998609108678363\\
0.8	0.992887434786162\\
0.84	0.968757485145124\\
0.88	0.884190670673706\\
0.92	0.652586925683841\\
0.96	0.235779342510286\\
1	0\\
};
\addlegendentry{Analysis}

\addplot [only marks,color=black, line width=2.0pt, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	1\\
0.36	1\\
0.4	1\\
0.44	1\\
0.48	1\\
0.52	1\\
0.56	1\\
0.6	1\\
0.64	1\\
0.68	0.9997\\
0.72	0.9982\\
0.76	0.992\\
0.8	0.9756\\
0.84	0.9334\\
0.88	0.8371\\
0.92	0.6512\\
0.96	0.2651\\
1	0\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	0.999999999999993\\
0.16	0.99999999999894\\
0.2	0.999999999948928\\
0.24	0.999999998815082\\
0.28	0.99999998342572\\
0.32	0.999999840215067\\
0.36	0.999998842934252\\
0.4	0.999993327526761\\
0.44	0.999968063688121\\
0.48	0.999869247753561\\
0.52	0.999531691630965\\
0.56	0.998507617974132\\
0.6	0.995714206741973\\
0.64	0.988803306173198\\
0.68	0.973211493666571\\
0.72	0.941062988963808\\
0.76	0.880584681251365\\
0.8	0.777498871042336\\
0.84	0.620728180888004\\
0.88	0.414599930485844\\
0.92	0.195710890398874\\
0.96	0.0385761321429\\
1	0\\
};
\addplot [only marks,color=mycolor1, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	1\\
0.36	1\\
0.4	1\\
0.44	0.9999\\
0.48	0.9998\\
0.52	0.9993\\
0.56	0.9971\\
0.6	0.9918\\
0.64	0.978\\
0.68	0.9503\\
0.72	0.9066\\
0.76	0.8392\\
0.8	0.7517\\
0.84	0.6326\\
0.88	0.4724\\
0.92	0.2152\\
0.96	0.0143\\
1	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	0.999999999999416\\
0.08	0.999999999393717\\
0.12	0.999999966107856\\
0.16	0.99999942835788\\
0.2	0.999995009446944\\
0.24	0.999971326056114\\
0.28	0.999876776368812\\
0.32	0.99957259937032\\
0.36	0.998743562554434\\
0.4	0.996764059989683\\
0.44	0.992525872568399\\
0.48	0.984253557900486\\
0.52	0.969358594514847\\
0.56	0.944409674887014\\
0.6	0.905316684797774\\
0.64	0.847829586119327\\
0.68	0.768427321113868\\
0.72	0.66560029105847\\
0.76	0.541396312009827\\
0.8	0.402889668542708\\
0.84	0.262939753422913\\
0.88	0.139245986798926\\
0.92	0.050354648206272\\
0.96	0.00718949346285402\\
1	0\\
};
\addplot [only marks,color=mycolor2, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	1\\
0.36	0.9995\\
0.4	0.9977\\
0.44	0.992\\
0.48	0.9791\\
0.52	0.9592\\
0.56	0.9209\\
0.6	0.8707\\
0.64	0.8101\\
0.68	0.7402\\
0.72	0.6636\\
0.76	0.5789\\
0.8	0.4706\\
0.84	0.3177\\
0.88	0.1325\\
0.92	0.0176\\
0.96	0\\
1	0\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	0.999999953636986\\
0.08	0.999996346352235\\
0.12	0.999954782909336\\
0.16	0.999738299501545\\
0.2	0.999003059275532\\
0.24	0.997089681394262\\
0.28	0.992940469328409\\
0.32	0.985068985038367\\
0.36	0.971601351576852\\
0.4	0.950399571173538\\
0.44	0.919266804682452\\
0.48	0.876223576213284\\
0.52	0.819832773086067\\
0.56	0.749540620526981\\
0.6	0.665991071048748\\
0.64	0.571262894633329\\
0.68	0.468972980292701\\
0.72	0.364187029362197\\
0.76	0.263081486264205\\
0.8	0.172310659984426\\
0.84	0.0980547863008923\\
0.88	0.0447665594355888\\
0.92	0.0137143556465015\\
0.96	0.00159455518344664\\
1	0\\
};
\addplot [only marks,color=blue, line width=2.0pt, draw=none, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	0.9999\\
0.2	0.9999\\
0.24	0.9988\\
0.28	0.9946\\
0.32	0.9854\\
0.36	0.9641\\
0.4	0.9272\\
0.44	0.8855\\
0.48	0.8372\\
0.52	0.7841\\
0.56	0.7276\\
0.6	0.6656\\
0.64	0.5982\\
0.68	0.5248\\
0.72	0.4407\\
0.76	0.3325\\
0.8	0.1878\\
0.84	0.0614\\
0.88	0.008\\
0.92	0.0001\\
0.96	0\\
1	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	0.999979235651173\\
0.08	0.999611493046268\\
0.12	0.997925133757199\\
0.16	0.99337994948776\\
0.2	0.984096977766281\\
0.24	0.968118129922065\\
0.28	0.943655870573519\\
0.32	0.909311632678197\\
0.36	0.86425005095004\\
0.4	0.808321048166875\\
0.44	0.742125211484657\\
0.48	0.667020507994239\\
0.52	0.585070580423124\\
0.56	0.498936848277844\\
0.6	0.411718563507798\\
0.64	0.326746957149892\\
0.68	0.247341795679538\\
0.72	0.176541211930509\\
0.76	0.116818838619587\\
0.8	0.0698064794507991\\
0.84	0.0360466033446827\\
0.88	0.0148085256370051\\
0.92	0.00401936430664585\\
0.96	0.000398318525359098\\
1	0\\
};
\addplot [only marks,color=red, line width=2.0pt, draw=none, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	0.9998\\
0.16	0.9976\\
0.2	0.9841\\
0.24	0.9581\\
0.28	0.9161\\
0.32	0.871\\
0.36	0.8227\\
0.4	0.775\\
0.44	0.7237\\
0.48	0.6671\\
0.52	0.6091\\
0.56	0.5511\\
0.6	0.4878\\
0.64	0.4131\\
0.68	0.3255\\
0.72	0.2104\\
0.76	0.0937\\
0.8	0.0236\\
0.84	0.0022\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	0.999241891724432\\
0.08	0.994091648040271\\
0.12	0.981075719524947\\
0.16	0.957946182777485\\
0.2	0.923605930064118\\
0.24	0.87796522358487\\
0.28	0.821776996843764\\
0.32	0.756466091114384\\
0.36	0.683959700829795\\
0.4	0.606523316593833\\
0.44	0.526605087224899\\
0.48	0.446690828412974\\
0.52	0.369171542593674\\
0.56	0.296225139484948\\
0.6	0.229713996028135\\
0.64	0.17110004276767\\
0.68	0.1213792084379\\
0.72	0.0810373129410283\\
0.76	0.0500299135901209\\
0.8	0.0277892662224851\\
0.84	0.0132626351137051\\
0.88	0.00498805273141256\\
0.92	0.00121723724466427\\
0.96	0.000103631190110143\\
1	0\\
};
\addplot [only marks,color=mycolor3, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	0.9977\\
0.12	0.9784\\
0.16	0.9327\\
0.2	0.8739\\
0.24	0.8172\\
0.28	0.7628\\
0.32	0.7084\\
0.36	0.6583\\
0.4	0.6066\\
0.44	0.5526\\
0.48	0.4998\\
0.52	0.4437\\
0.56	0.3772\\
0.6	0.2954\\
0.64	0.1975\\
0.68	0.0989\\
0.72	0.029\\
0.76	0.0051\\
0.8	0.0004\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
};
\addplot[color=black,line width=0.25mm, ->,>=stealth
]
table[row sep=crcr]{%
0.95  0.95 \\
0.4   0.5\\
};
\node[above] at (axis cs:0.25,0.4) {\small{$\mathbf{ a_s=[500 \colon 200 \colon 1500]}$}};
\end{axis}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/P_Cov_Meta_Distribution_Ns_900.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{F}_{\rm Cov}(\gamma_{\rm th}, \tau)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={ at={(0.02,0.1)}, anchor=south west, legend columns=1,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	1\\
0.36	1\\
0.4	1\\
0.44	1\\
0.48	1\\
0.52	1\\
0.56	1\\
0.6	0.999999999999999\\
0.64	0.999999999999904\\
0.68	0.999999999990811\\
0.72	0.999999999345766\\
0.76	0.999999964444056\\
0.8	0.999998502968675\\
0.84	0.999950924599289\\
0.88	0.998760728437382\\
0.92	0.976934878527739\\
0.96	0.726839628353771\\
1	0\\
};
\addlegendentry{Analysis}

\addplot [only marks,color=black, line width=2.0pt, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	1\\
0.36	1\\
0.4	1\\
0.44	1\\
0.48	1\\
0.52	1\\
0.56	1\\
0.6	1\\
0.64	1\\
0.68	1\\
0.72	1\\
0.76	0.9999\\
0.8	0.9998\\
0.84	0.9986\\
0.88	0.9844\\
0.92	0.923\\
0.96	0.6828\\
1	0\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	0.999999999999999\\
0.36	0.999999999999951\\
0.4	0.999999999998301\\
0.44	0.999999999958533\\
0.48	0.999999999246526\\
0.52	0.99999998933715\\
0.56	0.999999878365176\\
0.6	0.999998851370652\\
0.64	0.999990833953855\\
0.68	0.999937212095448\\
0.72	0.99962657607844\\
0.76	0.998057896516388\\
0.8	0.991146148758478\\
0.84	0.96475957868707\\
0.88	0.879297780128434\\
0.92	0.656542768576017\\
0.96	0.25462242658565\\
1	0\\
};
\addplot [only marks,color=mycolor1, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	1\\
0.36	1\\
0.4	1\\
0.44	1\\
0.48	1\\
0.52	1\\
0.56	1\\
0.6	1\\
0.64	0.9999\\
0.68	0.9995\\
0.72	0.9973\\
0.76	0.9911\\
0.8	0.9726\\
0.84	0.9282\\
0.88	0.8282\\
0.92	0.6531\\
0.96	0.2874\\
1	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	0.99999999999992\\
0.2	0.999999999995028\\
0.24	0.999999999857995\\
0.28	0.999999997623337\\
0.32	0.999999973141259\\
0.36	0.999999775472262\\
0.4	0.999998522728973\\
0.44	0.999992006255141\\
0.48	0.999963263379678\\
0.52	0.999853126720947\\
0.56	0.999479771534745\\
0.6	0.998344687384015\\
0.64	0.995218693029307\\
0.68	0.9873670703579\\
0.72	0.969313760756541\\
0.76	0.931304147438089\\
0.8	0.858341721458536\\
0.84	0.732102682398469\\
0.88	0.540069565191258\\
0.92	0.29711367267643\\
0.96	0.0768377007945549\\
1	0\\
};
\addplot [only marks,color=mycolor2, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	1\\
0.36	1\\
0.4	1\\
0.44	1\\
0.48	1\\
0.52	0.9997\\
0.56	0.9991\\
0.6	0.9966\\
0.64	0.9905\\
0.68	0.9748\\
0.72	0.9424\\
0.76	0.8921\\
0.8	0.8128\\
0.84	0.7084\\
0.88	0.5624\\
0.92	0.3353\\
0.96	0.0424\\
1	0\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	0.999999999999995\\
0.08	0.9999999999879\\
0.12	0.999999998825982\\
0.16	0.999999970530096\\
0.2	0.999999647910882\\
0.24	0.99999737365201\\
0.28	0.999985865849957\\
0.32	0.999940185374603\\
0.36	0.99978961877351\\
0.4	0.999361453173243\\
0.44	0.998282460742794\\
0.48	0.995825968027213\\
0.52	0.99070196485336\\
0.56	0.980808240672628\\
0.6	0.962994633095226\\
0.64	0.932940420372599\\
0.68	0.885302371383699\\
0.72	0.814345622116408\\
0.76	0.715295612514436\\
0.8	0.586598750992685\\
0.84	0.433065649614473\\
0.88	0.269333506809998\\
0.92	0.121896412163972\\
0.96	0.0252758937560621\\
1	0\\
};
\addplot [only marks,color=blue, line width=2.0pt, draw=none, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	1\\
0.32	1\\
0.36	0.9999\\
0.4	0.9991\\
0.44	0.998\\
0.48	0.9944\\
0.52	0.9881\\
0.56	0.9702\\
0.6	0.9404\\
0.64	0.8994\\
0.68	0.843\\
0.72	0.7742\\
0.76	0.6954\\
0.8	0.611\\
0.84	0.4915\\
0.88	0.3089\\
0.92	0.0888\\
0.96	0.0018\\
1	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	0.999999999058343\\
0.08	0.999999844101558\\
0.12	0.999996992665286\\
0.16	0.999975980215\\
0.2	0.999881830326316\\
0.24	0.999572667474167\\
0.28	0.998751929137619\\
0.32	0.99688635088996\\
0.36	0.993121523083818\\
0.4	0.986211697462827\\
0.44	0.974484139596998\\
0.48	0.955860183833165\\
0.52	0.927954742675867\\
0.56	0.888272794289328\\
0.6	0.834514669778449\\
0.64	0.764990979132928\\
0.68	0.679131681879313\\
0.72	0.578050603605692\\
0.76	0.465094277225425\\
0.8	0.346258390047794\\
0.84	0.230288904363961\\
0.88	0.128182092069706\\
0.92	0.0516170799749338\\
0.96	0.00945658985168518\\
1	0\\
};
\addplot [only marks,color=red, line width=2.0pt, draw=none, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	1\\
0.24	1\\
0.28	0.9996\\
0.32	0.999\\
0.36	0.9957\\
0.4	0.9846\\
0.44	0.9637\\
0.48	0.938\\
0.52	0.8973\\
0.56	0.8471\\
0.6	0.7896\\
0.64	0.7326\\
0.68	0.6706\\
0.72	0.5995\\
0.76	0.5164\\
0.8	0.4134\\
0.84	0.2644\\
0.88	0.0975\\
0.92	0.0074\\
0.96	0\\
1	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	0.999998834538107\\
0.08	0.999962784242995\\
0.12	0.999725377426662\\
0.16	0.998889185062106\\
0.2	0.996771900952308\\
0.24	0.992397767928739\\
0.28	0.984530757649493\\
0.32	0.971744498620952\\
0.36	0.952523011978679\\
0.4	0.925385553056098\\
0.44	0.88902815175865\\
0.48	0.842473731339548\\
0.52	0.785221913656927\\
0.56	0.717388738888361\\
0.6	0.63982547596707\\
0.64	0.554204386999793\\
0.68	0.463057595331436\\
0.72	0.369752860722387\\
0.76	0.278386672586989\\
0.8	0.193569837008053\\
0.84	0.120071971845656\\
0.88	0.0622750168974642\\
0.92	0.0233506307838824\\
0.96	0.0039800865191788\\
1	0\\
};
\addplot [only marks,color=mycolor3, line width=2.0pt, draw=none, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.04	1\\
0.08	1\\
0.12	1\\
0.16	1\\
0.2	0.9993\\
0.24	0.9959\\
0.28	0.9842\\
0.32	0.9619\\
0.36	0.931\\
0.4	0.8872\\
0.44	0.8401\\
0.48	0.7901\\
0.52	0.7361\\
0.56	0.6854\\
0.6	0.6324\\
0.64	0.5751\\
0.68	0.5101\\
0.72	0.4285\\
0.76	0.3334\\
0.8	0.2009\\
0.84	0.0734\\
0.88	0.0095\\
0.92	0.0004\\
0.96	0\\
1	0\\
};
\addplot[color=black,line width=0.25mm, ->,>=stealth
]
table[row sep=crcr]{%
0.95  0.95 \\
0.4   0.5\\
};
\node[above] at (axis cs:0.3,0.4) {\small{$\mathbf{ a_s=[500 \colon 200 \colon 1500]}$}};
\end{axis}

\begin{axis}[%
width=2.911in,
height=2.051in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
